Quotient Complexities of Atoms of Regular Languages

An atom of a regular language L with n (left) quotients is a non-empty intersection of uncomplemented or complemented quotients of L, where each of the n quotients appears in a term of the intersection. The quotient complexity of L, which is the same as the state complexity of L, is the number of quotients of L. We prove that, for any language L with quotient complexity n, the quotient complexity of any atom of L with r complemented quotients has an upper bound of 2^n-1 if r=0 or r=n, and 1+\sum_{k=1}^{r} \sum_{h=k+1}^{k+n-r} C_{h}^{n} \cdot C_{k}^{h} otherwise, where C_j^i is the binomial coefficient. For each n\ge 1, we exhibit a language whose atoms meet these bounds.

==> aut.eepic <==
\setlength{\unitlength}{0.00058333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7669,3037)(0,-10)
\put(2984,1767){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\path(3695,1639)(3695,2075)
\blacken\thicklines
\path(3732.500,1940.000)(3695.000,2075.000)(3657.500,1940.000)(3732.500,1940.000)
\thinlines
\path(6536,1632)(6536,2068)
\blacken\thicklines
\path(6573.500,1933.000)(6536.000,2068.000)(6498.500,1933.000)(6573.500,1933.000)
\thinlines
\path(20,2306)(456,2306)
\blacken\thicklines
\path(321.000,2268.500)(456.000,2306.000)(321.000,2343.500)(321.000,2268.500)
\thinlines
\put(680.000,1007.000){\arc{321.204}{2.4893}{6.9317}}
\blacken\thicklines
\path(488.999,1034.640)(553.000,910.000)(562.452,1049.792)(488.999,1034.640)
\thinlines
\put(3530.500,991.037){\arc{319.245}{2.4960}{6.9288}}
\blacken\thicklines
\path(3647.519,1034.719)(3658.000,895.000)(3721.082,1020.107)(3647.519,1034.719)
\thinlines
\put(4580.500,976.037){\arc{319.245}{2.4960}{6.9288}}
\blacken\thicklines
\path(4697.519,1019.719)(4708.000,880.000)(4771.082,1005.107)(4697.519,1019.719)
\thinlines
\put(7429.000,977.000){\arc{321.204}{2.4893}{6.9317}}
\blacken\thicklines
\path(7237.999,1004.640)(7302.000,880.000)(7311.452,1019.792)(7237.999,1004.640)
\thinlines
\put(4580.500,2583.037){\arc{319.245}{2.4960}{6.9288}}
\blacken\thicklines
\path(4697.519,2626.719)(4708.000,2487.000)(4771.082,2612.107)(4697.519,2626.719)
\thinlines
\put(7429.000,2584.000){\arc{321.204}{2.4893}{6.9317}}
\blacken\thicklines
\path(7237.999,2611.640)(7302.000,2487.000)(7311.452,2626.792)(7237.999,2611.640)
\thinlines
\put(695.000,2621.000){\arc{321.204}{2.4893}{6.9317}}
\blacken\thicklines
\path(503.999,2648.640)(568.000,2524.000)(577.452,2663.792)(503.999,2648.640)
\thinlines
\put(2622.500,2605.037){\arc{319.245}{2.4960}{6.9288}}
\blacken\thicklines
\path(2739.519,2648.719)(2750.000,2509.000)(2813.082,2634.107)(2739.519,2648.719)
\thinlines
\put(1560,706){\ellipse{456}{456}}
\put(3526,687){\ellipse{456}{456}}
\put(676,696){\ellipse{456}{456}}
\put(2619,706){\ellipse{456}{456}}
\put(2617,703){\ellipse{384}{384}}
\put(5467,692){\ellipse{456}{456}}
\put(7433,673){\ellipse{456}{456}}
\put(4583,682){\ellipse{456}{456}}
\put(4583,680){\ellipse{384}{384}}
\put(5467,690){\ellipse{384}{384}}
\put(6526,692){\ellipse{456}{456}}
\put(7433,2280){\ellipse{456}{456}}
\put(4583,2289){\ellipse{456}{456}}
\put(4583,2287){\ellipse{384}{384}}
\put(1757,2305){\ellipse{456}{456}}
\put(1755,2302){\ellipse{384}{384}}
\put(2626,2306){\ellipse{456}{456}}
\put(2626,2304){\ellipse{384}{384}}
\put(3685,2306){\ellipse{456}{456}}
\put(5467,2299){\ellipse{456}{456}}
\put(5467,2297){\ellipse{384}{384}}
\put(6526,2299){\ellipse{456}{456}}
\put(699,2306){\ellipse{456}{456}}
\path(897,700)(1332,700)
\blacken\thicklines
\path(1197.000,662.500)(1332.000,700.000)(1197.000,737.500)(1197.000,662.500)
\blacken\path(3004.000,722.500)(2869.000,685.000)(3004.000,647.500)(3004.000,722.500)
\thinlines
\path(2869,685)(3304,685)
\path(1580,1382)(1580,946)
\blacken\thicklines
\path(1542.500,1081.000)(1580.000,946.000)(1617.500,1081.000)(1542.500,1081.000)
\blacken\path(4939.000,723.500)(4804.000,686.000)(4939.000,648.500)(4939.000,723.500)
\thinlines
\path(4804,686)(5239,686)
\path(6776,671)(7211,671)
\blacken\thicklines
\path(7076.000,633.500)(7211.000,671.000)(7076.000,708.500)(7076.000,633.500)
\thinlines
\path(6536,25)(6536,461)
\blacken\thicklines
\path(6573.500,326.000)(6536.000,461.000)(6498.500,326.000)(6573.500,326.000)
\blacken\path(4939.000,2330.500)(4804.000,2293.000)(4939.000,2255.500)(4939.000,2330.500)
\thinlines
\path(4804,2293)(5239,2293)
\path(6776,2278)(7211,2278)
\blacken\thicklines
\path(7076.000,2240.500)(7211.000,2278.000)(7076.000,2315.500)(7076.000,2240.500)
\thinlines
\path(1737,850)(1739,851)(1743,854)
	(1750,860)(1761,867)(1774,877)
	(1791,889)(1811,902)(1832,915)
	(1855,929)(1880,942)(1905,954)
	(1933,966)(1962,976)(1994,986)
	(2029,993)(2065,998)(2104,1000)
	(2142,999)(2178,994)(2211,988)
	(2240,979)(2267,969)(2291,958)
	(2314,946)(2335,933)(2355,920)
	(2373,907)(2389,895)(2403,883)
	(2415,874)(2434,857)
\blacken\thicklines
\path(2308.388,919.071)(2434.000,857.000)(2358.397,974.964)(2308.388,919.071)
\thinlines
\path(2441,528)(2439,527)(2435,524)
	(2428,518)(2417,511)(2404,501)
	(2387,489)(2367,476)(2346,463)
	(2323,449)(2298,436)(2273,424)
	(2245,412)(2216,402)(2184,392)
	(2149,385)(2113,380)(2074,378)
	(2036,379)(2000,384)(1967,390)
	(1938,399)(1911,409)(1887,420)
	(1864,432)(1843,445)(1823,458)
	(1805,471)(1789,483)(1775,495)
	(1763,504)(1744,521)
\blacken\thicklines
\path(1869.612,458.929)(1744.000,521.000)(1819.603,403.036)(1869.612,458.929)
\blacken\path(5732.488,944.633)(5644.000,836.000)(5775.839,883.431)(5732.488,944.633)
\thinlines
\path(5644,836)(5668,853)(5681,863)
	(5698,875)(5718,888)(5739,901)
	(5762,915)(5787,928)(5812,940)
	(5840,952)(5869,962)(5901,972)
	(5936,979)(5972,984)(6011,986)
	(6049,985)(6085,980)(6118,974)
	(6147,965)(6174,955)(6198,944)
	(6221,932)(6242,919)(6262,906)
	(6280,893)(6296,881)(6310,869)
	(6322,860)(6330,852)(6336,847)
	(6339,844)(6341,843)
\blacken\thicklines
\path(6259.512,405.367)(6348.000,514.000)(6216.161,466.569)(6259.512,405.367)
\thinlines
\path(6348,514)(6324,497)(6311,487)
	(6294,475)(6274,462)(6253,449)
	(6230,435)(6205,422)(6180,410)
	(6152,398)(6123,388)(6091,378)
	(6056,371)(6020,366)(5981,364)
	(5943,365)(5907,370)(5874,376)
	(5845,385)(5818,395)(5794,406)
	(5771,418)(5750,431)(5730,444)
	(5712,457)(5696,469)(5682,481)
	(5670,490)(5662,498)(5656,503)
	(5653,506)(5651,507)
\path(875,2449)(877,2450)(881,2453)
	(888,2459)(899,2466)(912,2476)
	(929,2488)(949,2501)(970,2514)
	(993,2528)(1018,2541)(1043,2553)
	(1071,2565)(1100,2575)(1132,2585)
	(1167,2592)(1203,2597)(1242,2599)
	(1280,2598)(1316,2593)(1349,2587)
	(1378,2578)(1405,2568)(1429,2557)
	(1452,2545)(1473,2532)(1493,2519)
	(1511,2506)(1527,2494)(1541,2482)
	(1553,2473)(1572,2456)
\blacken\thicklines
\path(1446.388,2518.071)(1572.000,2456.000)(1496.397,2573.964)(1446.388,2518.071)
\thinlines
\path(1579,2127)(1577,2126)(1573,2123)
	(1566,2117)(1555,2110)(1542,2100)
	(1525,2088)(1505,2075)(1484,2062)
	(1461,2048)(1436,2035)(1411,2023)
	(1383,2011)(1354,2001)(1322,1991)
	(1287,1984)(1251,1979)(1212,1977)
	(1174,1978)(1138,1983)(1105,1989)
	(1076,1998)(1049,2008)(1025,2019)
	(1002,2031)(981,2044)(961,2057)
	(943,2070)(927,2082)(913,2094)
	(901,2103)(882,2120)
\blacken\thicklines
\path(1007.612,2057.929)(882.000,2120.000)(957.603,2002.036)(1007.612,2057.929)
\blacken\path(2891.488,2558.633)(2803.000,2450.000)(2934.839,2497.431)(2891.488,2558.633)
\thinlines
\path(2803,2450)(2827,2467)(2840,2477)
	(2857,2489)(2877,2502)(2898,2515)
	(2921,2529)(2946,2542)(2971,2554)
	(2999,2566)(3028,2576)(3060,2586)
	(3095,2593)(3131,2598)(3170,2600)
	(3208,2599)(3244,2594)(3277,2588)
	(3306,2579)(3333,2569)(3357,2558)
	(3380,2546)(3401,2533)(3421,2520)
	(3439,2507)(3455,2495)(3469,2483)
	(3481,2474)(3489,2466)(3495,2461)
	(3498,2458)(3500,2457)
\blacken\thicklines
\path(3418.512,2019.367)(3507.000,2128.000)(3375.161,2080.569)(3418.512,2019.367)
\thinlines
\path(3507,2128)(3483,2111)(3470,2101)
	(3453,2089)(3433,2076)(3412,2063)
	(3389,2049)(3364,2036)(3339,2024)
	(3311,2012)(3282,2002)(3250,1992)
	(3215,1985)(3179,1980)(3140,1978)
	(3102,1979)(3066,1984)(3033,1990)
	(3004,1999)(2977,2009)(2953,2020)
	(2930,2032)(2909,2045)(2889,2058)
	(2871,2071)(2855,2083)(2841,2095)
	(2829,2104)(2821,2112)(2815,2117)
	(2812,2120)(2810,2121)
\blacken\thicklines
\path(5732.488,2551.633)(5644.000,2443.000)(5775.839,2490.431)(5732.488,2551.633)
\thinlines
\path(5644,2443)(5668,2460)(5681,2470)
	(5698,2482)(5718,2495)(5739,2508)
	(5762,2522)(5787,2535)(5812,2547)
	(5840,2559)(5869,2569)(5901,2579)
	(5936,2586)(5972,2591)(6011,2593)
	(6049,2592)(6085,2587)(6118,2581)
	(6147,2572)(6174,2562)(6198,2551)
	(6221,2539)(6242,2526)(6262,2513)
	(6280,2500)(6296,2488)(6310,2476)
	(6322,2467)(6330,2459)(6336,2454)
	(6339,2451)(6341,2450)
\blacken\thicklines
\path(6259.512,2012.367)(6348.000,2121.000)(6216.161,2073.569)(6259.512,2012.367)
\thinlines
\path(6348,2121)(6324,2104)(6311,2094)
	(6294,2082)(6274,2069)(6253,2056)
	(6230,2042)(6205,2029)(6180,2017)
	(6152,2005)(6123,1995)(6091,1985)
	(6056,1978)(6020,1973)(5981,1971)
	(5943,1972)(5907,1977)(5874,1983)
	(5845,1992)(5818,2002)(5794,2013)
	(5771,2025)(5750,2038)(5730,2051)
	(5712,2064)(5696,2076)(5682,2088)
	(5670,2097)(5662,2105)(5656,2110)
	(5653,2113)(5651,2114)
\put(3410,640){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}${\mathbf A}_\emp$}}}}
\put(514,648){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}${\mathbf A}_{01}$}}}}
\put(1054,796){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(3373,1249){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(531,1270){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(3005,790){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(2517,662){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}${\mathbf A}_1$}}}}
\put(1444,654){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}${\mathbf A}_0$}}}}
\put(2028,180){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2038,1081){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(7325,633){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}${\mathbf A}_\emp$}}}}
\put(4961,782){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(5351,640){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}${\mathbf A}_0$}}}}
\put(7280,1235){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(4438,1256){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(6912,776){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(5935,166){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5945,1067){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6424,648){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}${\mathbf A}_1$}}}}
\put(4414,641){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}${\mathbf A}_{01}$}}}}
\put(514,107){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}(b)}}}}
\put(4436,91){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}(e)}}}}
\put(4961,2389){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(7280,2842){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(4438,2863){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(6912,2383){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(4437,2240){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$0,1$}}}}
\put(7378,2233){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\emp$}}}}
\put(582,2253){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}${\mathbf K}_0$}}}}
\put(1176,2680){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3104,2681){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5935,1773){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5945,2674){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5396,2247){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(6454,2255){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(2509,2267){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}${\mathbf K}_0$}}}}
\put(3590,2267){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}${\mathbf K}_1$}}}}
\put(1654,2261){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}${\mathbf K}_1$}}}}
\put(4443,1659){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}(d)}}}}
\put(2488,1652){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}(c)}}}}
\put(499,1669){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}(a)}}}}
\put(620,2853){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(2524,2845){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(1049,1760){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\path(12,700)(448,700)
\blacken\thicklines
\path(313.000,662.500)(448.000,700.000)(313.000,737.500)(313.000,662.500)
\end{picture}
}


==> witness.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7318,1617)(0,-10)
\put(15,659){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\cD_n$}}}}
\put(3388.000,1151.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(3525.638,1114.417)(3488.000,1018.000)(3566.107,1085.913)(3525.638,1114.417)
\put(2308.000,1151.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(2445.638,1114.417)(2408.000,1018.000)(2486.107,1085.913)(2445.638,1114.417)
\put(5820.000,1158.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(5957.638,1121.417)(5920.000,1025.000)(5998.107,1092.913)(5957.638,1121.417)
\put(6953.000,1211.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(7090.638,1174.417)(7053.000,1078.000)(7131.107,1145.913)(7090.638,1174.417)
\put(1232,703){\ellipse{630}{630}}
\put(3396,703){\ellipse{630}{630}}
\put(2326,701){\ellipse{630}{630}}
\put(5828,703){\ellipse{630}{630}}
\put(6951,702){\ellipse{630}{630}}
\put(6950,696){\ellipse{720}{720}}
\path(653,703)(923,703)
\blacken\path(803.000,673.000)(923.000,703.000)(803.000,733.000)(803.000,673.000)
\path(2633,703)(3083,703)
\blacken\path(2963.000,673.000)(3083.000,703.000)(2963.000,733.000)(2963.000,673.000)
\path(3713,703)(4163,703)
\blacken\path(4043.000,673.000)(4163.000,703.000)(4043.000,733.000)(4043.000,673.000)
\path(1553,703)(2003,703)
\blacken\path(1883.000,673.000)(2003.000,703.000)(1883.000,733.000)(1883.000,673.000)
\path(5063,711)(5513,711)
\blacken\path(5393.000,681.000)(5513.000,711.000)(5393.000,741.000)(5393.000,681.000)
\path(6136,703)(6586,703)
\blacken\path(6466.000,673.000)(6586.000,703.000)(6466.000,733.000)(6466.000,673.000)
\path(2138,965)(2137,967)(2134,970)
	(2129,977)(2121,986)(2110,998)
	(2097,1014)(2082,1031)(2065,1049)
	(2046,1068)(2026,1088)(2005,1106)
	(1982,1125)(1959,1141)(1933,1157)
	(1906,1170)(1877,1182)(1846,1191)
	(1813,1196)(1778,1198)(1744,1195)
	(1711,1188)(1680,1178)(1652,1165)
	(1627,1150)(1603,1134)(1581,1116)
	(1560,1097)(1541,1077)(1522,1057)
	(1505,1037)(1490,1018)(1476,1000)
	(1465,985)(1455,972)(1440,950)
\blacken\path(1482.814,1066.047)(1440.000,950.000)(1532.387,1032.247)(1482.814,1066.047)
\path(6638,493)(6637,493)(6636,492)
	(6634,491)(6630,489)(6624,487)
	(6617,483)(6607,479)(6595,474)
	(6581,468)(6564,460)(6544,452)
	(6522,442)(6497,432)(6470,420)
	(6440,408)(6407,395)(6372,381)
	(6336,367)(6297,352)(6256,337)
	(6213,321)(6168,305)(6122,289)
	(6074,273)(6024,257)(5973,241)
	(5921,226)(5866,210)(5810,195)
	(5752,180)(5692,165)(5630,151)
	(5566,137)(5500,123)(5430,110)
	(5358,98)(5283,86)(5205,75)
	(5123,64)(5038,54)(4949,45)
	(4856,37)(4759,30)(4660,24)
	(4556,19)(4451,15)(4343,13)
	(4246,12)(4150,13)(4053,15)
	(3958,17)(3864,21)(3772,25)
	(3682,30)(3593,37)(3507,43)
	(3423,51)(3340,59)(3260,67)
	(3181,76)(3104,86)(3028,96)
	(2954,106)(2881,117)(2810,128)
	(2740,139)(2671,151)(2603,163)
	(2536,175)(2470,188)(2405,200)
	(2342,213)(2279,226)(2218,239)
	(2158,252)(2100,265)(2043,277)
	(1988,290)(1935,302)(1883,314)
	(1835,326)(1788,337)(1744,348)
	(1703,358)(1664,367)(1629,376)
	(1597,384)(1567,391)(1541,398)
	(1518,404)(1499,409)(1482,413)
	(1468,417)(1457,420)(1448,422)
	(1442,424)(1433,426)
\blacken\path(1556.650,429.254)(1433.000,426.000)(1543.635,370.683)(1556.650,429.254)
\put(1177,636){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(2265,636){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(3352,636){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(2761,801){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3833,823){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6263,823){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1598,838){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(5558,658){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$n-2$}}}}
\put(4516,644){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(5191,816){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6825,1431){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4005,133){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(6681,640){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$n-1$}}}}
\put(5603,1408){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(1680,1273){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3188,1423){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(2198,1423){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(1110,1401){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(1233.000,1136.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(1370.638,1099.417)(1333.000,1003.000)(1411.107,1070.913)(1370.638,1099.417)
\end{picture}
}

